Set Automata and Limits of Decidability of Two-Variable Logic on Data Words

We extend the two-variable logic on data words with guarded regular binary predicates of the form $\widetilde{L}(x,y)$ that is true if positions $x$ and $y$ are in the same class and the factor strictly between $x$ and $y$ is in the regular language $L$. We characterise the class of monoids for which the extension of the two-variable logic with guarded predicates recognised by the monoid is decidable, namely the class of idempotent monoids whose two-sided ideals are linearly ordered. For this, we introduce an automata formalism, set automata, that is equivalent to the class automata of Boja\'nczyk and Lasota and thus has an undecidable emptiness problem. We identify a subclass of set automata called ordered quasi-normal set automata that has a decidable emptiness problem by reduction to the emptiness problem of ordered multicounter automata. We show that the two-variable logic extended with guarded regular predicates recognised by a semigroup $S$ is expressively equivalent to a quasi-normal set automaton with the semigroup of transformations $S$. In particular, if $S$ is a linear band monoid then the resulting automaton is ordered, and the decidability result follows.

==> linbnd-u1-u1sqr-n2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, 0) {\scriptsize$r$};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (15) at (0, 1.5) {\scriptsize$1$};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, 0) {\scriptsize$s$};
		\node [style=none] (30) at (-0.5, -2) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (0, -1.5) {};
		\node [style=none] (35) at (0, -1.5) {\scriptsize$0$};
		\node [style=none] (36) at (-6, 0.5) {};
		\node [style=none] (37) at (-5, 0.5) {};
		\node [style=none] (38) at (-5, 1.5) {};
		\node [style=none] (39) at (-6, 1.5) {};
		\node [style=none] (40) at (-5.5, 1) {};
		\node [style=none] (41) at (-5.5, 1) {\scriptsize$1$};
		\node [style=none] (42) at (-6, -1.5) {};
		\node [style=none] (43) at (-5, -1.5) {};
		\node [style=none] (44) at (-6, -0.5) {};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=none] (46) at (-5.5, -1) {};
		\node [style=none] (47) at (-5.5, -1) {\scriptsize$0$};
		\node [style=none] (48) at (-5.5, -3) {};
		\node [style=none] (49) at (-5.5, -3) {};
		\node [style=none] (50) at (-5.5, -3) {\scriptsize (b)};
		\node [style=none] (51) at (0, -3) {};
		\node [style=none] (52) at (0, -3) {};
		\node [style=none] (53) at (0, -3) {\scriptsize (c) };
		\node [style=none] (54) at (5, 1) {};
		\node [style=none] (55) at (6, 1) {};
		\node [style=none] (56) at (6, 2) {};
		\node [style=none] (57) at (5, 2) {};
		\node [style=none] (58) at (5.5, 1.5) {};
		\node [style=none] (59) at (5.5, 1.5) {\scriptsize$1$};
		\node [style=none] (60) at (5, -0.5) {};
		\node [style=none] (61) at (6, -0.5) {};
		\node [style=none] (62) at (5, 0.5) {};
		\node [style=none] (63) at (6, 0.5) {};
		\node [style=none] (64) at (5.5, 0) {};
		\node [style=none] (65) at (5.5, 0) {\scriptsize$a$};
		\node [style=none] (66) at (5.5, -3) {};
		\node [style=none] (67) at (5.5, -3) {};
		\node [style=none] (68) at (5.5, -3) {\scriptsize (d)};
		\node [style=none] (69) at (5, -2) {};
		\node [style=none] (70) at (6, -2) {};
		\node [style=none] (71) at (5, -1) {};
		\node [style=none] (72) at (6, -1) {};
		\node [style=none] (73) at (5.5, -1.5) {};
		\node [style=none] (74) at (5.5, -1.5) {\scriptsize$0$};
		\node [style=none] (75) at (-11.5, 1) {};
		\node [style=none] (76) at (-10.5, 1) {};
		\node [style=none] (77) at (-11.5, 2) {};
		\node [style=none] (78) at (-10.5, 2) {};
		\node [style=none] (79) at (-11, 1.5) {};
		\node [style=none] (80) at (-11, 1.5) {\scriptsize$1$};
		\node [style=none] (81) at (-11.5, -0.5) {};
		\node [style=none] (82) at (-10.5, -0.5) {};
		\node [style=none] (83) at (-11.5, 0.5) {};
		\node [style=none] (84) at (-10.5, 0.5) {};
		\node [style=none] (85) at (-11, 0) {};
		\node [style=none] (86) at (-11, 0) {\scriptsize$a$};
		\node [style=none] (87) at (-12, -2) {};
		\node [style=none] (88) at (-11, -2) {};
		\node [style=none] (89) at (-12, -1) {};
		\node [style=none] (90) at (-11, -1) {};
		\node [style=none] (91) at (-11.5, -1.5) {};
		\node [style=none] (92) at (-11.5, -1.5) {\scriptsize$ba$};
		\node [style=none] (93) at (-11.25, -1.25) {\scriptsize *};
		\node [style=none] (94) at (-10, -1) {};
		\node [style=none] (95) at (-10, -2) {};
		\node [style=none] (96) at (-10.5, -1.5) {\scriptsize$b$};
		\node [style=none] (97) at (-10.75, 0.25) {\scriptsize *};
		\node [style=none] (98) at (-10.75, 1.75) {\scriptsize *};
		\node [style=none] (99) at (-10.25, -1.25) {\scriptsize *};
		\node [style=none] (101) at (-11, -3) {};
		\node [style=none] (102) at (-11, -3) {};
		\node [style=none] (103) at (-11, -3) {\scriptsize (a)};
		\node [style=none] (104) at (-5.25, 1.25) {};
		\node [style=none] (105) at (-5.25, 1.25) {\scriptsize *};
		\node [style=none] (106) at (-5.25, -0.75) {\scriptsize *};
		\node [style=none] (107) at (0.25, 1.75) {\scriptsize *};
		\node [style=none] (108) at (-0.75, 0.25) {\scriptsize *};
		\node [style=none] (109) at (1.25, 0.25) {\scriptsize *};
		\node [style=none] (110) at (0.25, -1.25) {\scriptsize *};
		\node [style=none] (111) at (5.75, 1.75) {\scriptsize *};
		\node [style=none] (113) at (5.75, -1.25) {\scriptsize *};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (62.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (71.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (77.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (89.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (94.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> word.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (9, 0) {};
		\node [style=none] (65) at (1, 1.5) {\footnotesize $\beta_i$};
		\node [style=none] (66) at (1, 0.75) {\footnotesize $d$};
		\node [style=none] (67) at (2, 1.5) {\footnotesize $\alpha_i$};
		\node [style=none] (68) at (2, 0.75) {\footnotesize $d$};
		\node [style=none] (73) at (3, 1.5) {\footnotesize $\alpha_i$};
		\node [style=none] (74) at (3, 0.75) {\footnotesize $e$};
		\node [style=none] (75) at (4, 1.5) {\footnotesize $\beta_i$};
		\node [style=none] (76) at (4, 0.75) {\footnotesize $f$};
		\node [style=none] (77) at (5, 1.5) {\footnotesize $\alpha_i$};
		\node [style=none] (78) at (5, 0.75) {\footnotesize $d$};
		\node [style=none] (81) at (6, 1.5) {\footnotesize $\beta_i$};
		\node [style=none] (82) at (6, 0.75) {\footnotesize $e$};
		\node [style=none] (83) at (7, 1.5) {\footnotesize $\gamma$};
		\node [style=none] (84) at (7, 0.75) {\footnotesize $e$};
		\node [style=none] (85) at (8, 1.5) {\footnotesize $\beta_i$};
		\node [style=none] (86) at (8, 0.75) {\footnotesize $d$};
		\node [style=none] (89) at (9, 1.5) {\footnotesize $\gamma$};
		\node [style=none] (90) at (9, 0.75) {\footnotesize $f$};
		\node [style=none] (91) at (1, -0.75) {\footnotesize 1};
		\node [style=none] (92) at (2, -0.75) {\footnotesize 2};
		\node [style=none] (93) at (4, -0.75) {\footnotesize 4};
		\node [style=none] (95) at (3, -0.75) {\footnotesize 3};
		\node [style=none] (96) at (6, -0.75) {\footnotesize 6};
		\node [style=none] (97) at (5, -0.75) {\footnotesize 5};
		\node [style=none] (99) at (9, -0.75) {\footnotesize 9};
		\node [style=none] (100) at (7, -0.75) {\footnotesize 7};
		\node [style=none] (101) at (8, -0.75) {\footnotesize 8};
		\node [style=none] (102) at (8.5, 2) {};
		\node [style=none] (103) at (9.5, 2) {};
		\node [style=none] (104) at (9.5, -1.25) {};
		\node [style=none] (105) at (8.5, -1.25) {};
		\node [style=none] (106) at (10, 0) {};
		\node [style=none] (107) at (14.25, 1.5) {\footnotesize $X_{(4,9)} = \{f\}$};
		\node [style=none] (108) at (14.25, 0.5) {\footnotesize $X_{(7,9)} = \{e\}$};
		\node [style=none] (109) at (18.5, 1) {\footnotesize $A_{\beta_i} = \{d, f\}$};
		\node [style=none] (110) at (18.25, 0) {\footnotesize $A_{\gamma} = \{e\}$};
		\node [style=none] (113) at (26.5, 1) {\footnotesize $F_{(5,8)} = \{d\}$};
		\node [style=none] (114) at (26.5, 0) {\footnotesize $F_{(3,7)} = \{e\}$};
		\node [style=none] (115) at (22.5, 0.5) {\footnotesize $H_{(2,5)} = \{d\}$};
		\node [style=none] (116) at (13.5, -0.5) {\footnotesize $X_{(8,9)}=X_1=\{d\}$};
		\node [style=none] (119) at (1, 0) {};
		\node [style=none] (120) at (2, 0) {};
		\node [style=none] (121) at (3, 0) {};
		\node [style=none] (122) at (4, 0) {};
		\node [style=none] (123) at (5, 0) {};
		\node [style=none] (124) at (6, 0) {};
		\node [style=none] (125) at (7, 0) {};
		\node [style=none] (126) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw [in=360, out=180] (104.center) to (105.center);
		\draw [style=black pointer] (38.center) to (106.center);
		\draw [style=leftlength] (119.center) to (120.center);
		\draw [style=leftlength] (120.center) to (121.center);
		\draw [style=leftlength] (121.center) to (122.center);
		\draw [style=leftlength] (122.center) to (123.center);
		\draw [style=leftlength] (123.center) to (124.center);
		\draw [style=leftlength] (124.center) to (125.center);
		\draw [style=leftlength] (125.center) to (126.center);
		\draw [style=length] (126.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

